Streaming Submodular Matching Meets the Primal-Dual Method

We study streaming submodular maximization subject to matching/$b$-matching constraints (MSM/MSbM), and present improved upper and lower bounds for these problems. On the upper bounds front, we give primal-dual algorithms achieving the following approximation ratios. $\bullet$ $3+2\sqrt{2}\approx 5.828$ for monotone MSM, improving the previous best ratio of $7.75$. $\bullet$ $4+3\sqrt{2}\approx 7.464$ for non-monotone MSM, improving the previous best ratio of $9.899$. $\bullet$ $3+\epsilon$ for maximum weight b-matching, improving the previous best ratio of $4+\epsilon$. On the lower bounds front, we improve on the previous best lower bound of $\frac{e}{e-1}\approx 1.582$ for MSM, and show ETH-based lower bounds of $\approx 1.914$ for polytime monotone MSM streaming algorithms. Our most substantial contributions are our algorithmic techniques. We show that the (randomized) primal-dual method, which originated in the study of maximum weight matching (MWM), is also useful in the context of MSM. To our knowledge, this is the first use of primal-dual based analysis for streaming submodular optimization. We also show how to reinterpret previous algorithms for MSM in our framework; hence, we hope our work is a step towards unifying old and new techniques for streaming submodular maximization, and that it paves the way for further new results.

==> LBtikz.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,510); %set diagram left start at 0, and has height of 510
\centering
%Straight Lines [id:da4177865001041918] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,196.34) -- (486,154.49) ;


%Straight Lines [id:da017263180531611688] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,214.34) -- (486,172.49) ;


%Straight Lines [id:da5924813756932577] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,214.34) -- (486,190.49) ;


%Straight Lines [id:da9700218656657404] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,196.34) -- (486,172.49) ;


%Straight Lines [id:da31981443420275313] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,196.34) -- (486,190.49) ;


%Straight Lines [id:da7118683793946052] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,214.3) -- (486,154.49) ;


%Straight Lines [id:da36232171980106176] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,232.26) -- (486,220.49) ;


%Straight Lines [id:da8143508174062071] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,251.85) -- (486,238.49) ;


%Straight Lines [id:da8145522308740176] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,251.85) -- (486,256.49) ;


%Straight Lines [id:da5630233962392044] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,232.26) -- (486,238.49) ;


%Straight Lines [id:da9849924727102786] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,232.26) -- (486,256.49) ;


%Straight Lines [id:da08305018827521282] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,251.81) -- (486,220.49) ;


%Straight Lines [id:da8041467915620966] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,268.18) -- (486,286.49) ;


%Straight Lines [id:da4815739284527887] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,286.14) -- (486,304.49) ;


%Straight Lines [id:da4531322431664606] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,286.14) -- (486,322.49) ;


%Straight Lines [id:da5523217330572188] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,268.18) -- (486,304.49) ;


%Straight Lines [id:da4167644473889367] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (377.62,267.58) -- (486,322.49) ;


%Straight Lines [id:da6312221615850386] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,286.14) -- (486,286.49) ;


%Straight Lines [id:da022034970566358503] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,304.1) -- (486,352.49) ;


%Straight Lines [id:da6410401693360166] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,322.06) -- (486,370.49) ;


%Straight Lines [id:da3515913466664178] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,322.06) -- (486,388.49) ;


%Straight Lines [id:da8653466867362296] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,304.1) -- (486,370.49) ;


%Straight Lines [id:da5202579510684888] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,304.1) -- (486,388.49) ;


%Straight Lines [id:da43011858626516886] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (379.11,322.06) -- (486,352.49) ;


%Straight Lines [id:da8803559052763354] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,196.34) -- (145,154.49) ;


%Straight Lines [id:da056390691465088905] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,214.34) -- (145,172.49) ;


%Straight Lines [id:da3559656981678434] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,214.34) -- (145,190.49) ;


%Straight Lines [id:da9627315566080363] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,196.34) -- (145,172.49) ;


%Straight Lines [id:da28405426716667703] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,196.34) -- (145,190.49) ;


%Straight Lines [id:da49701938125987843] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,214.3) -- (145,154.49) ;


%Straight Lines [id:da11683441678975481] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,232.26) -- (145,220.49) ;


%Straight Lines [id:da6651970620210792] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,251.85) -- (145,238.49) ;


%Straight Lines [id:da5553585558830567] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,251.85) -- (145,256.49) ;


%Straight Lines [id:da24905098771066458] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,232.26) -- (145,238.49) ;


%Straight Lines [id:da18415267710006944] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,232.26) -- (145,256.49) ;


%Straight Lines [id:da2557124279323504] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,251.81) -- (145,220.49) ;


%Straight Lines [id:da05518142899852574] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,268.18) -- (145,286.49) ;


%Straight Lines [id:da9612265495904262] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,286.14) -- (145,304.49) ;


%Straight Lines [id:da6064362987194394] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,286.14) -- (145,322.49) ;


%Straight Lines [id:da027296950955600696] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,268.18) -- (145,304.49) ;


%Straight Lines [id:da46006892994929505] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (253.38,267.58) -- (145,322.49) ;


%Straight Lines [id:da5774057958826209] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,286.14) -- (145,286.49) ;


%Straight Lines [id:da28258009918606586] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,304.1) -- (145,352.49) ;


%Straight Lines [id:da7955800370195434] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,322.06) -- (145,370.49) ;


%Straight Lines [id:da48624324776420225] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,322.06) -- (145,388.49) ;


%Straight Lines [id:da3347406249387881] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,304.1) -- (145,370.49) ;


%Straight Lines [id:da5421224399533282] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,304.1) -- (145,388.49) ;


%Straight Lines [id:da4296128389004428] 
\draw [color={rgb, 255:red, 108; green, 185; blue, 18 }  ,draw opacity=1 ][line width=2.25]    (251.89,322.06) -- (145,352.49) ;


%Shape: Ellipse [id:dp9249974628665159] 
\draw   (240,313.31) .. controls (240,300.79) and (245.93,290.63) .. (253.25,290.63) .. controls (260.57,290.63) and (266.5,300.79) .. (266.5,313.31) .. controls (266.5,325.84) and (260.57,336) .. (253.25,336) .. controls (245.93,336) and (240,325.84) .. (240,313.31) -- cycle ;
%Shape: Ellipse [id:dp24729008636411254] 
\draw   (240,277.39) .. controls (240,264.87) and (245.93,254.71) .. (253.25,254.71) .. controls (260.57,254.71) and (266.5,264.87) .. (266.5,277.39) .. controls (266.5,289.92) and (260.57,300.08) .. (253.25,300.08) .. controls (245.93,300.08) and (240,289.92) .. (240,277.39) -- cycle ;
%Shape: Ellipse [id:dp9239900405667691] 
\draw   (240.14,241.31) .. controls (240.14,228.79) and (246.07,218.63) .. (253.39,218.63) .. controls (260.71,218.63) and (266.64,228.79) .. (266.64,241.31) .. controls (266.64,253.84) and (260.71,264) .. (253.39,264) .. controls (246.07,264) and (240.14,253.84) .. (240.14,241.31) -- cycle ;
%Shape: Ellipse [id:dp4470957078452771] 
\draw   (240.14,204.92) .. controls (240.14,192.39) and (246.07,182.24) .. (253.39,182.24) .. controls (260.71,182.24) and (266.64,192.39) .. (266.64,204.92) .. controls (266.64,217.45) and (260.71,227.61) .. (253.39,227.61) .. controls (246.07,227.61) and (240.14,217.45) .. (240.14,204.92) -- cycle ;
%Shape: Ellipse [id:dp6778022621064768] 
\draw   (366,313.31) .. controls (366,300.79) and (371.93,290.63) .. (379.25,290.63) .. controls (386.57,290.63) and (392.5,300.79) .. (392.5,313.31) .. controls (392.5,325.84) and (386.57,336) .. (379.25,336) .. controls (371.93,336) and (366,325.84) .. (366,313.31) -- cycle ;
%Shape: Ellipse [id:dp38531810216404483] 
\draw   (366,277.39) .. controls (366,264.87) and (371.93,254.71) .. (379.25,254.71) .. controls (386.57,254.71) and (392.5,264.87) .. (392.5,277.39) .. controls (392.5,289.92) and (386.57,300.08) .. (379.25,300.08) .. controls (371.93,300.08) and (366,289.92) .. (366,277.39) -- cycle ;
%Shape: Ellipse [id:dp6219010690634243] 
\draw   (366.14,241.31) .. controls (366.14,228.79) and (372.07,218.63) .. (379.39,218.63) .. controls (386.71,218.63) and (392.64,228.79) .. (392.64,241.31) .. controls (392.64,253.84) and (386.71,264) .. (379.39,264) .. controls (372.07,264) and (366.14,253.84) .. (366.14,241.31) -- cycle ;
%Shape: Ellipse [id:dp5456029278979246] 
\draw   (366.14,204.92) .. controls (366.14,192.39) and (372.07,182.24) .. (379.39,182.24) .. controls (386.71,182.24) and (392.64,192.39) .. (392.64,204.92) .. controls (392.64,217.45) and (386.71,227.61) .. (379.39,227.61) .. controls (372.07,227.61) and (366.14,217.45) .. (366.14,204.92) -- cycle ;
%Straight Lines [id:da5175099103289611] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (379.22,53.01) -- (253.5,196.69) ;


%Straight Lines [id:da28556239733305233] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (379.22,70.97) -- (253.5,214.65) ;


%Straight Lines [id:da3451722595492952] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (377.72,91.92) -- (252,235.6) ;


%Straight Lines [id:da6635027279388064] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (379.22,106.89) -- (253.5,250.57) ;


%Straight Lines [id:da23055522059035005] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (382.21,120.36) -- (256.49,264.04) ;


%Straight Lines [id:da03134943076435848] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (382.21,138.32) -- (256.49,282) ;


%Straight Lines [id:da7843540887267499] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (380.61,158.92) -- (254.89,302.6) ;


%Straight Lines [id:da19987236890185334] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (382.1,173.89) -- (256.38,317.57) ;


%Straight Lines [id:da7093241876173006] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,88.58) -- (379.11,196.34) ;


%Straight Lines [id:da36676488550988084] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,106.54) -- (379.11,214.3) ;


%Straight Lines [id:da6460682224184913] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,124.5) -- (379.11,232.26) ;


%Straight Lines [id:da5521683317034456] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,142.46) -- (379.11,250.22) ;


%Straight Lines [id:da6415741580179564] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,160.42) -- (379.11,268.18) ;


%Straight Lines [id:da0959452178160678] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,178.38) -- (379.11,286.14) ;


%Straight Lines [id:da4779847594554829] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,196.34) -- (379.11,304.1) ;


%Straight Lines [id:da2616925389385265] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (253.39,214.3) -- (379.11,322.06) ;


%Straight Lines [id:da7792019990076473] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (257.88,52.66) -- (379.11,52.66) ;


%Shape: Ellipse [id:dp31687622387484193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,52.66) .. controls (248.9,50.18) and (250.91,48.17) .. (253.39,48.17) .. controls (255.87,48.17) and (257.88,50.18) .. (257.88,52.66) .. controls (257.88,55.14) and (255.87,57.15) .. (253.39,57.15) .. controls (250.91,57.15) and (248.9,55.14) .. (248.9,52.66) -- cycle ;
%Shape: Ellipse [id:dp6359026686735552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,52.66) .. controls (374.62,50.18) and (376.63,48.17) .. (379.11,48.17) .. controls (381.59,48.17) and (383.6,50.18) .. (383.6,52.66) .. controls (383.6,55.14) and (381.59,57.15) .. (379.11,57.15) .. controls (376.63,57.15) and (374.62,55.14) .. (374.62,52.66) -- cycle ;
%Straight Lines [id:da5342428412719094] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.39,70.62) -- (379.11,70.62) ;


%Straight Lines [id:da6351170452158752] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (257.88,88.58) -- (379.11,88.58) ;


%Straight Lines [id:da42271092832011337] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.39,106.54) -- (379.11,106.54) ;


%Straight Lines [id:da7812273545990538] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (257.88,124.5) -- (379.11,124.5) ;


%Straight Lines [id:da8375443805149962] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.39,142.46) -- (379.11,142.46) ;


%Straight Lines [id:da8536847583542873] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (257.88,160.42) -- (379.11,160.42) ;


%Straight Lines [id:da52608424905185] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (253.39,178.38) -- (379.11,178.38) ;


%Shape: Ellipse [id:dp3115886548491018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,70.62) .. controls (248.9,68.14) and (250.91,66.13) .. (253.39,66.13) .. controls (255.87,66.13) and (257.88,68.14) .. (257.88,70.62) .. controls (257.88,73.1) and (255.87,75.11) .. (253.39,75.11) .. controls (250.91,75.11) and (248.9,73.1) .. (248.9,70.62) -- cycle ;
%Shape: Ellipse [id:dp03893904881610899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,70.62) .. controls (374.62,68.14) and (376.63,66.13) .. (379.11,66.13) .. controls (381.59,66.13) and (383.6,68.14) .. (383.6,70.62) .. controls (383.6,73.1) and (381.59,75.11) .. (379.11,75.11) .. controls (376.63,75.11) and (374.62,73.1) .. (374.62,70.62) -- cycle ;
%Shape: Ellipse [id:dp8352063462383119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,88.58) .. controls (248.9,86.1) and (250.91,84.09) .. (253.39,84.09) .. controls (255.87,84.09) and (257.88,86.1) .. (257.88,88.58) .. controls (257.88,91.06) and (255.87,93.07) .. (253.39,93.07) .. controls (250.91,93.07) and (248.9,91.06) .. (248.9,88.58) -- cycle ;
%Shape: Ellipse [id:dp7562163802470381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,106.54) .. controls (248.9,104.06) and (250.91,102.05) .. (253.39,102.05) .. controls (255.87,102.05) and (257.88,104.06) .. (257.88,106.54) .. controls (257.88,109.02) and (255.87,111.03) .. (253.39,111.03) .. controls (250.91,111.03) and (248.9,109.02) .. (248.9,106.54) -- cycle ;
%Shape: Ellipse [id:dp6795881220474576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,124.5) .. controls (248.9,122.02) and (250.91,120.01) .. (253.39,120.01) .. controls (255.87,120.01) and (257.88,122.02) .. (257.88,124.5) .. controls (257.88,126.98) and (255.87,128.99) .. (253.39,128.99) .. controls (250.91,128.99) and (248.9,126.98) .. (248.9,124.5) -- cycle ;
%Shape: Circle [id:dp956096656890209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,142.46) .. controls (248.9,139.98) and (250.91,137.97) .. (253.39,137.97) .. controls (255.87,137.97) and (257.88,139.98) .. (257.88,142.46) .. controls (257.88,144.94) and (255.87,146.95) .. (253.39,146.95) .. controls (250.91,146.95) and (248.9,144.94) .. (248.9,142.46) -- cycle ;
%Shape: Circle [id:dp5615752076833624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,160.42) .. controls (248.9,157.94) and (250.91,155.93) .. (253.39,155.93) .. controls (255.87,155.93) and (257.88,157.94) .. (257.88,160.42) .. controls (257.88,162.9) and (255.87,164.91) .. (253.39,164.91) .. controls (250.91,164.91) and (248.9,162.9) .. (248.9,160.42) -- cycle ;
%Shape: Circle [id:dp5264841832833878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,178.38) .. controls (248.9,175.9) and (250.91,173.89) .. (253.39,173.89) .. controls (255.87,173.89) and (257.88,175.9) .. (257.88,178.38) .. controls (257.88,180.86) and (255.87,182.87) .. (253.39,182.87) .. controls (250.91,182.87) and (248.9,180.86) .. (248.9,178.38) -- cycle ;
%Shape: Ellipse [id:dp1873482207201651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,88.58) .. controls (374.62,86.1) and (376.63,84.09) .. (379.11,84.09) .. controls (381.59,84.09) and (383.6,86.1) .. (383.6,88.58) .. controls (383.6,91.06) and (381.59,93.07) .. (379.11,93.07) .. controls (376.63,93.07) and (374.62,91.06) .. (374.62,88.58) -- cycle ;
%Shape: Ellipse [id:dp7919732821080454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,106.54) .. controls (374.62,104.06) and (376.63,102.05) .. (379.11,102.05) .. controls (381.59,102.05) and (383.6,104.06) .. (383.6,106.54) .. controls (383.6,109.02) and (381.59,111.03) .. (379.11,111.03) .. controls (376.63,111.03) and (374.62,109.02) .. (374.62,106.54) -- cycle ;
%Shape: Ellipse [id:dp38163408184182135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,124.5) .. controls (374.62,122.02) and (376.63,120.01) .. (379.11,120.01) .. controls (381.59,120.01) and (383.6,122.02) .. (383.6,124.5) .. controls (383.6,126.98) and (381.59,128.99) .. (379.11,128.99) .. controls (376.63,128.99) and (374.62,126.98) .. (374.62,124.5) -- cycle ;
%Shape: Ellipse [id:dp5620364297250966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,142.46) .. controls (374.62,139.98) and (376.63,137.97) .. (379.11,137.97) .. controls (381.59,137.97) and (383.6,139.98) .. (383.6,142.46) .. controls (383.6,144.94) and (381.59,146.95) .. (379.11,146.95) .. controls (376.63,146.95) and (374.62,144.94) .. (374.62,142.46) -- cycle ;
%Shape: Ellipse [id:dp2899933379512436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,160.42) .. controls (374.62,157.94) and (376.63,155.93) .. (379.11,155.93) .. controls (381.59,155.93) and (383.6,157.94) .. (383.6,160.42) .. controls (383.6,162.9) and (381.59,164.91) .. (379.11,164.91) .. controls (376.63,164.91) and (374.62,162.9) .. (374.62,160.42) -- cycle ;
%Shape: Ellipse [id:dp2502684802537476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,178.38) .. controls (374.62,175.9) and (376.63,173.89) .. (379.11,173.89) .. controls (381.59,173.89) and (383.6,175.9) .. (383.6,178.38) .. controls (383.6,180.86) and (381.59,182.87) .. (379.11,182.87) .. controls (376.63,182.87) and (374.62,180.86) .. (374.62,178.38) -- cycle ;
%Shape: Ellipse [id:dp2582784724272025] 
\draw   (329.72,191.47) .. controls (329.72,92.08) and (351.83,11.5) .. (379.11,11.5) .. controls (406.39,11.5) and (428.5,92.08) .. (428.5,191.47) .. controls (428.5,290.87) and (406.39,371.45) .. (379.11,371.45) .. controls (351.83,371.45) and (329.72,290.87) .. (329.72,191.47) -- cycle ;
%Shape: Ellipse [id:dp5891322859255594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,196.34) .. controls (374.62,193.86) and (376.63,191.85) .. (379.11,191.85) .. controls (381.59,191.85) and (383.6,193.86) .. (383.6,196.34) .. controls (383.6,198.82) and (381.59,200.83) .. (379.11,200.83) .. controls (376.63,200.83) and (374.62,198.82) .. (374.62,196.34) -- cycle ;
%Shape: Circle [id:dp6092929736875821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,214.3) .. controls (374.62,211.82) and (376.63,209.81) .. (379.11,209.81) .. controls (381.59,209.81) and (383.6,211.82) .. (383.6,214.3) .. controls (383.6,216.78) and (381.59,218.79) .. (379.11,218.79) .. controls (376.63,218.79) and (374.62,216.78) .. (374.62,214.3) -- cycle ;
%Shape: Ellipse [id:dp7470689175628487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,232.26) .. controls (374.62,229.78) and (376.63,227.77) .. (379.11,227.77) .. controls (381.59,227.77) and (383.6,229.78) .. (383.6,232.26) .. controls (383.6,234.74) and (381.59,236.75) .. (379.11,236.75) .. controls (376.63,236.75) and (374.62,234.74) .. (374.62,232.26) -- cycle ;
%Shape: Ellipse [id:dp22904886231042965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,250.22) .. controls (374.62,247.74) and (376.63,245.73) .. (379.11,245.73) .. controls (381.59,245.73) and (383.6,247.74) .. (383.6,250.22) .. controls (383.6,252.7) and (381.59,254.71) .. (379.11,254.71) .. controls (376.63,254.71) and (374.62,252.7) .. (374.62,250.22) -- cycle ;
%Shape: Ellipse [id:dp9860072703879763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,268.18) .. controls (374.62,265.7) and (376.63,263.69) .. (379.11,263.69) .. controls (381.59,263.69) and (383.6,265.7) .. (383.6,268.18) .. controls (383.6,270.66) and (381.59,272.67) .. (379.11,272.67) .. controls (376.63,272.67) and (374.62,270.66) .. (374.62,268.18) -- cycle ;
%Shape: Circle [id:dp8307554807471269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,286.14) .. controls (374.62,283.66) and (376.63,281.65) .. (379.11,281.65) .. controls (381.59,281.65) and (383.6,283.66) .. (383.6,286.14) .. controls (383.6,288.62) and (381.59,290.63) .. (379.11,290.63) .. controls (376.63,290.63) and (374.62,288.62) .. (374.62,286.14) -- cycle ;
%Shape: Ellipse [id:dp565338697510938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,304.1) .. controls (374.62,301.62) and (376.63,299.61) .. (379.11,299.61) .. controls (381.59,299.61) and (383.6,301.62) .. (383.6,304.1) .. controls (383.6,306.58) and (381.59,308.59) .. (379.11,308.59) .. controls (376.63,308.59) and (374.62,306.58) .. (374.62,304.1) -- cycle ;
%Shape: Circle [id:dp1610506089288295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.62,322.06) .. controls (374.62,319.58) and (376.63,317.57) .. (379.11,317.57) .. controls (381.59,317.57) and (383.6,319.58) .. (383.6,322.06) .. controls (383.6,324.54) and (381.59,326.55) .. (379.11,326.55) .. controls (376.63,326.55) and (374.62,324.54) .. (374.62,322.06) -- cycle ;
%Shape: Ellipse [id:dp5134390974974046] 
\draw   (204,191.85) .. controls (204,92.66) and (226.11,12.25) .. (253.39,12.25) .. controls (280.67,12.25) and (302.78,92.66) .. (302.78,191.85) .. controls (302.78,291.04) and (280.67,371.45) .. (253.39,371.45) .. controls (226.11,371.45) and (204,291.04) .. (204,191.85) -- cycle ;
%Shape: Circle [id:dp7211503199789899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,196.34) .. controls (248.9,193.86) and (250.91,191.85) .. (253.39,191.85) .. controls (255.87,191.85) and (257.88,193.86) .. (257.88,196.34) .. controls (257.88,198.82) and (255.87,200.83) .. (253.39,200.83) .. controls (250.91,200.83) and (248.9,198.82) .. (248.9,196.34) -- cycle ;
%Shape: Ellipse [id:dp22552849918470863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,214.3) .. controls (248.9,211.82) and (250.91,209.81) .. (253.39,209.81) .. controls (255.87,209.81) and (257.88,211.82) .. (257.88,214.3) .. controls (257.88,216.78) and (255.87,218.79) .. (253.39,218.79) .. controls (250.91,218.79) and (248.9,216.78) .. (248.9,214.3) -- cycle ;
%Shape: Circle [id:dp04769427193334819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,232.26) .. controls (248.9,229.78) and (250.91,227.77) .. (253.39,227.77) .. controls (255.87,227.77) and (257.88,229.78) .. (257.88,232.26) .. controls (257.88,234.74) and (255.87,236.75) .. (253.39,236.75) .. controls (250.91,236.75) and (248.9,234.74) .. (248.9,232.26) -- cycle ;
%Shape: Circle [id:dp47502910398985154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,250.22) .. controls (248.9,247.74) and (250.91,245.73) .. (253.39,245.73) .. controls (255.87,245.73) and (257.88,247.74) .. (257.88,250.22) .. controls (257.88,252.7) and (255.87,254.71) .. (253.39,254.71) .. controls (250.91,254.71) and (248.9,252.7) .. (248.9,250.22) -- cycle ;
%Shape: Ellipse [id:dp8612737725415527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,268.18) .. controls (248.9,265.7) and (250.91,263.69) .. (253.39,263.69) .. controls (255.87,263.69) and (257.88,265.7) .. (257.88,268.18) .. controls (257.88,270.66) and (255.87,272.67) .. (253.39,272.67) .. controls (250.91,272.67) and (248.9,270.66) .. (248.9,268.18) -- cycle ;
%Shape: Ellipse [id:dp6110681563319906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,286.14) .. controls (248.9,283.66) and (250.91,281.65) .. (253.39,281.65) .. controls (255.87,281.65) and (257.88,283.66) .. (257.88,286.14) .. controls (257.88,288.62) and (255.87,290.63) .. (253.39,290.63) .. controls (250.91,290.63) and (248.9,288.62) .. (248.9,286.14) -- cycle ;
%Shape: Ellipse [id:dp6750453621450816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,304.1) .. controls (248.9,301.62) and (250.91,299.61) .. (253.39,299.61) .. controls (255.87,299.61) and (257.88,301.62) .. (257.88,304.1) .. controls (257.88,306.58) and (255.87,308.59) .. (253.39,308.59) .. controls (250.91,308.59) and (248.9,306.58) .. (248.9,304.1) -- cycle ;
%Shape: Ellipse [id:dp7999430878121114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.9,322.06) .. controls (248.9,319.58) and (250.91,317.57) .. (253.39,317.57) .. controls (255.87,317.57) and (257.88,319.58) .. (257.88,322.06) .. controls (257.88,324.54) and (255.87,326.55) .. (253.39,326.55) .. controls (250.91,326.55) and (248.9,324.54) .. (248.9,322.06) -- cycle ;
%Shape: Ellipse [id:dp01955029829336219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,154.49) .. controls (481.51,152.01) and (483.52,150) .. (486,150) .. controls (488.48,150) and (490.49,152.01) .. (490.49,154.49) .. controls (490.49,156.97) and (488.48,158.98) .. (486,158.98) .. controls (483.52,158.98) and (481.51,156.97) .. (481.51,154.49) -- cycle ;
%Shape: Ellipse [id:dp504681018317636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,172.49) .. controls (481.51,170.01) and (483.52,168) .. (486,168) .. controls (488.48,168) and (490.49,170.01) .. (490.49,172.49) .. controls (490.49,174.97) and (488.48,176.98) .. (486,176.98) .. controls (483.52,176.98) and (481.51,174.97) .. (481.51,172.49) -- cycle ;
%Shape: Ellipse [id:dp7701163595009131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,190.49) .. controls (481.51,188.01) and (483.52,186) .. (486,186) .. controls (488.48,186) and (490.49,188.01) .. (490.49,190.49) .. controls (490.49,192.97) and (488.48,194.98) .. (486,194.98) .. controls (483.52,194.98) and (481.51,192.97) .. (481.51,190.49) -- cycle ;
%Shape: Ellipse [id:dp22551983392431607] 
\draw   (468,171) .. controls (468,152.77) and (476.06,138) .. (486,138) .. controls (495.94,138) and (504,152.77) .. (504,171) .. controls (504,189.23) and (495.94,204) .. (486,204) .. controls (476.06,204) and (468,189.23) .. (468,171) -- cycle ;
%Shape: Ellipse [id:dp7822170676730862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,220.49) .. controls (481.51,218.01) and (483.52,216) .. (486,216) .. controls (488.48,216) and (490.49,218.01) .. (490.49,220.49) .. controls (490.49,222.97) and (488.48,224.98) .. (486,224.98) .. controls (483.52,224.98) and (481.51,222.97) .. (481.51,220.49) -- cycle ;
%Shape: Ellipse [id:dp4665204881736398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,238.49) .. controls (481.51,236.01) and (483.52,234) .. (486,234) .. controls (488.48,234) and (490.49,236.01) .. (490.49,238.49) .. controls (490.49,240.97) and (488.48,242.98) .. (486,242.98) .. controls (483.52,242.98) and (481.51,240.97) .. (481.51,238.49) -- cycle ;
%Shape: Ellipse [id:dp6464232328164867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,256.49) .. controls (481.51,254.01) and (483.52,252) .. (486,252) .. controls (488.48,252) and (490.49,254.01) .. (490.49,256.49) .. controls (490.49,258.97) and (488.48,260.98) .. (486,260.98) .. controls (483.52,260.98) and (481.51,258.97) .. (481.51,256.49) -- cycle ;
%Shape: Ellipse [id:dp8729896607878085] 
\draw   (468,237) .. controls (468,218.77) and (476.06,204) .. (486,204) .. controls (495.94,204) and (504,218.77) .. (504,237) .. controls (504,255.23) and (495.94,270) .. (486,270) .. controls (476.06,270) and (468,255.23) .. (468,237) -- cycle ;
%Shape: Ellipse [id:dp029776307605223318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,286.49) .. controls (481.51,284.01) and (483.52,282) .. (486,282) .. controls (488.48,282) and (490.49,284.01) .. (490.49,286.49) .. controls (490.49,288.97) and (488.48,290.98) .. (486,290.98) .. controls (483.52,290.98) and (481.51,288.97) .. (481.51,286.49) -- cycle ;
%Shape: Ellipse [id:dp07889788891684213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,304.49) .. controls (481.51,302.01) and (483.52,300) .. (486,300) .. controls (488.48,300) and (490.49,302.01) .. (490.49,304.49) .. controls (490.49,306.97) and (488.48,308.98) .. (486,308.98) .. controls (483.52,308.98) and (481.51,306.97) .. (481.51,304.49) -- cycle ;
%Shape: Ellipse [id:dp7550228624111885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,322.49) .. controls (481.51,320.01) and (483.52,318) .. (486,318) .. controls (488.48,318) and (490.49,320.01) .. (490.49,322.49) .. controls (490.49,324.97) and (488.48,326.98) .. (486,326.98) .. controls (483.52,326.98) and (481.51,324.97) .. (481.51,322.49) -- cycle ;
%Shape: Ellipse [id:dp99616779875802] 
\draw   (468,303) .. controls (468,284.77) and (476.06,270) .. (486,270) .. controls (495.94,270) and (504,284.77) .. (504,303) .. controls (504,321.23) and (495.94,336) .. (486,336) .. controls (476.06,336) and (468,321.23) .. (468,303) -- cycle ;
%Shape: Ellipse [id:dp6389812578573124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,352.49) .. controls (481.51,350.01) and (483.52,348) .. (486,348) .. controls (488.48,348) and (490.49,350.01) .. (490.49,352.49) .. controls (490.49,354.97) and (488.48,356.98) .. (486,356.98) .. controls (483.52,356.98) and (481.51,354.97) .. (481.51,352.49) -- cycle ;
%Shape: Ellipse [id:dp7330541784361795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,370.49) .. controls (481.51,368.01) and (483.52,366) .. (486,366) .. controls (488.48,366) and (490.49,368.01) .. (490.49,370.49) .. controls (490.49,372.97) and (488.48,374.98) .. (486,374.98) .. controls (483.52,374.98) and (481.51,372.97) .. (481.51,370.49) -- cycle ;
%Shape: Ellipse [id:dp6233410274989941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.51,388.49) .. controls (481.51,386.01) and (483.52,384) .. (486,384) .. controls (488.48,384) and (490.49,386.01) .. (490.49,388.49) .. controls (490.49,390.97) and (488.48,392.98) .. (486,392.98) .. controls (483.52,392.98) and (481.51,390.97) .. (481.51,388.49) -- cycle ;
%Shape: Ellipse [id:dp8213044360657347] 
\draw   (468,369) .. controls (468,350.77) and (476.06,336) .. (486,336) .. controls (495.94,336) and (504,350.77) .. (504,369) .. controls (504,387.23) and (495.94,402) .. (486,402) .. controls (476.06,402) and (468,387.23) .. (468,369) -- cycle ;
%Shape: Ellipse [id:dp6592286374802871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,154.49) .. controls (149.49,152.01) and (147.48,150) .. (145,150) .. controls (142.52,150) and (140.51,152.01) .. (140.51,154.49) .. controls (140.51,156.97) and (142.52,158.98) .. (145,158.98) .. controls (147.48,158.98) and (149.49,156.97) .. (149.49,154.49) -- cycle ;
%Shape: Ellipse [id:dp2980676422337065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,172.49) .. controls (149.49,170.01) and (147.48,168) .. (145,168) .. controls (142.52,168) and (140.51,170.01) .. (140.51,172.49) .. controls (140.51,174.97) and (142.52,176.98) .. (145,176.98) .. controls (147.48,176.98) and (149.49,174.97) .. (149.49,172.49) -- cycle ;
%Shape: Ellipse [id:dp666742480423272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,190.49) .. controls (149.49,188.01) and (147.48,186) .. (145,186) .. controls (142.52,186) and (140.51,188.01) .. (140.51,190.49) .. controls (140.51,192.97) and (142.52,194.98) .. (145,194.98) .. controls (147.48,194.98) and (149.49,192.97) .. (149.49,190.49) -- cycle ;
%Shape: Ellipse [id:dp8369199264008853] 
\draw   (163,171) .. controls (163,152.77) and (154.94,138) .. (145,138) .. controls (135.06,138) and (127,152.77) .. (127,171) .. controls (127,189.23) and (135.06,204) .. (145,204) .. controls (154.94,204) and (163,189.23) .. (163,171) -- cycle ;
%Shape: Ellipse [id:dp7514960451771184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,220.49) .. controls (149.49,218.01) and (147.48,216) .. (145,216) .. controls (142.52,216) and (140.51,218.01) .. (140.51,220.49) .. controls (140.51,222.97) and (142.52,224.98) .. (145,224.98) .. controls (147.48,224.98) and (149.49,222.97) .. (149.49,220.49) -- cycle ;
%Shape: Ellipse [id:dp2187959170576077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,238.49) .. controls (149.49,236.01) and (147.48,234) .. (145,234) .. controls (142.52,234) and (140.51,236.01) .. (140.51,238.49) .. controls (140.51,240.97) and (142.52,242.98) .. (145,242.98) .. controls (147.48,242.98) and (149.49,240.97) .. (149.49,238.49) -- cycle ;
%Shape: Ellipse [id:dp9906123904396726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,256.49) .. controls (149.49,254.01) and (147.48,252) .. (145,252) .. controls (142.52,252) and (140.51,254.01) .. (140.51,256.49) .. controls (140.51,258.97) and (142.52,260.98) .. (145,260.98) .. controls (147.48,260.98) and (149.49,258.97) .. (149.49,256.49) -- cycle ;
%Shape: Ellipse [id:dp928459424620335] 
\draw   (163,237) .. controls (163,218.77) and (154.94,204) .. (145,204) .. controls (135.06,204) and (127,218.77) .. (127,237) .. controls (127,255.23) and (135.06,270) .. (145,270) .. controls (154.94,270) and (163,255.23) .. (163,237) -- cycle ;
%Shape: Ellipse [id:dp9398606869763151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,286.49) .. controls (149.49,284.01) and (147.48,282) .. (145,282) .. controls (142.52,282) and (140.51,284.01) .. (140.51,286.49) .. controls (140.51,288.97) and (142.52,290.98) .. (145,290.98) .. controls (147.48,290.98) and (149.49,288.97) .. (149.49,286.49) -- cycle ;
%Shape: Ellipse [id:dp5469546994136611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,304.49) .. controls (149.49,302.01) and (147.48,300) .. (145,300) .. controls (142.52,300) and (140.51,302.01) .. (140.51,304.49) .. controls (140.51,306.97) and (142.52,308.98) .. (145,308.98) .. controls (147.48,308.98) and (149.49,306.97) .. (149.49,304.49) -- cycle ;
%Shape: Ellipse [id:dp5108232490510818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,322.49) .. controls (149.49,320.01) and (147.48,318) .. (145,318) .. controls (142.52,318) and (140.51,320.01) .. (140.51,322.49) .. controls (140.51,324.97) and (142.52,326.98) .. (145,326.98) .. controls (147.48,326.98) and (149.49,324.97) .. (149.49,322.49) -- cycle ;
%Shape: Ellipse [id:dp2771914341546238] 
\draw   (163,303) .. controls (163,284.77) and (154.94,270) .. (145,270) .. controls (135.06,270) and (127,284.77) .. (127,303) .. controls (127,321.23) and (135.06,336) .. (145,336) .. controls (154.94,336) and (163,321.23) .. (163,303) -- cycle ;
%Shape: Ellipse [id:dp6249232719598141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,352.49) .. controls (149.49,350.01) and (147.48,348) .. (145,348) .. controls (142.52,348) and (140.51,350.01) .. (140.51,352.49) .. controls (140.51,354.97) and (142.52,356.98) .. (145,356.98) .. controls (147.48,356.98) and (149.49,354.97) .. (149.49,352.49) -- cycle ;
%Shape: Ellipse [id:dp7140852733334266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,370.49) .. controls (149.49,368.01) and (147.48,366) .. (145,366) .. controls (142.52,366) and (140.51,368.01) .. (140.51,370.49) .. controls (140.51,372.97) and (142.52,374.98) .. (145,374.98) .. controls (147.48,374.98) and (149.49,372.97) .. (149.49,370.49) -- cycle ;
%Shape: Ellipse [id:dp8153851002165677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.49,388.49) .. controls (149.49,386.01) and (147.48,384) .. (145,384) .. controls (142.52,384) and (140.51,386.01) .. (140.51,388.49) .. controls (140.51,390.97) and (142.52,392.98) .. (145,392.98) .. controls (147.48,392.98) and (149.49,390.97) .. (149.49,388.49) -- cycle ;
%Shape: Ellipse [id:dp823267901641467] 
\draw   (163,369) .. controls (163,350.77) and (154.94,336) .. (145,336) .. controls (135.06,336) and (127,350.77) .. (127,369) .. controls (127,387.23) and (135.06,402) .. (145,402) .. controls (154.94,402) and (163,387.23) .. (163,369) -- cycle ;
%Shape: Ellipse [id:dp4769657326803296] 
\draw   (436.61,270) .. controls (436.61,188.81) and (458.72,123) .. (486,123) .. controls (513.28,123) and (535.39,188.81) .. (535.39,270) .. controls (535.39,351.19) and (513.28,417) .. (486,417) .. controls (458.72,417) and (436.61,351.19) .. (436.61,270) -- cycle ;
%Shape: Ellipse [id:dp9714650144753987] 
\draw   (95.61,270) .. controls (95.61,188.81) and (117.72,123) .. (145,123) .. controls (172.28,123) and (194.39,188.81) .. (194.39,270) .. controls (194.39,351.19) and (172.28,417) .. (145,417) .. controls (117.72,417) and (95.61,351.19) .. (95.61,270) -- cycle ;

% Text Node
\draw (213,42) node    {$P$};
% Text Node
\draw (423.5,40) node    {$Q$};
% Text Node
\draw (380,346) node    {$Q_{i}$};
% Text Node
\draw (513.5,343) node    {$P'_{i}$};
% Text Node
\draw (254,346) node    {$P_{i}$};
% Text Node
\draw (119,343) node    {$Q'_{i}$};
% Text Node
\draw (549.5,212) node    {$P'$};
% Text Node
\draw (83,212) node    {$Q'$};


\end{tikzpicture}


==> tightInstance.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Shape: Ellipse [id:dp15313523246906757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.91,124.91) .. controls (169.86,122.11) and (172.1,119.79) .. (174.91,119.74) .. controls (177.72,119.69) and (180.03,121.93) .. (180.08,124.74) .. controls (180.13,127.55) and (177.89,129.86) .. (175.09,129.91) .. controls (172.28,129.96) and (169.96,127.72) .. (169.91,124.91) -- cycle ;
%Shape: Ellipse [id:dp8925017234884749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.74,65.09) .. controls (259.69,62.28) and (261.93,59.97) .. (264.74,59.92) .. controls (267.55,59.87) and (269.86,62.11) .. (269.91,64.91) .. controls (269.96,67.72) and (267.72,70.04) .. (264.91,70.09) .. controls (262.11,70.14) and (259.79,67.9) .. (259.74,65.09) -- cycle ;
%Straight Lines [id:da8763616685439968] 
\draw    (175,124.83) -- (264.83,65) ;
%Shape: Ellipse [id:dp6562346306425664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.92,105.26) .. controls (259.87,102.45) and (262.11,100.14) .. (264.91,100.09) .. controls (267.72,100.04) and (270.04,102.28) .. (270.09,105.09) .. controls (270.14,107.89) and (267.9,110.21) .. (265.09,110.26) .. controls (262.28,110.31) and (259.97,108.07) .. (259.92,105.26) -- cycle ;
%Straight Lines [id:da764611680148239] 
\draw    (175,124.83) -- (265,105.17) ;
%Straight Lines [id:da7442177020021508] 
\draw    (175,124.83) -- (65,125.17) ;
%Shape: Ellipse [id:dp37389509846517077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.92,125.26) .. controls (59.87,122.45) and (62.11,120.14) .. (64.91,120.09) .. controls (67.72,120.04) and (70.04,122.28) .. (70.09,125.09) .. controls (70.14,127.89) and (67.9,130.21) .. (65.09,130.26) .. controls (62.28,130.31) and (59.97,128.07) .. (59.92,125.26) -- cycle ;
%Shape: Ellipse [id:dp1614513632088579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.74,145.35) .. controls (259.69,142.54) and (261.93,140.23) .. (264.74,140.18) .. controls (267.54,140.13) and (269.86,142.37) .. (269.91,145.17) .. controls (269.96,147.98) and (267.72,150.3) .. (264.91,150.35) .. controls (262.1,150.4) and (259.79,148.16) .. (259.74,145.35) -- cycle ;
%Straight Lines [id:da6278631273794397] 
\draw    (175,124.83) -- (264.82,145.26) ;
%Shape: Ellipse [id:dp000034754130417091744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.91,244.91) .. controls (259.86,242.11) and (262.1,239.79) .. (264.91,239.74) .. controls (267.72,239.69) and (270.03,241.93) .. (270.08,244.74) .. controls (270.13,247.55) and (267.89,249.86) .. (265.09,249.91) .. controls (262.28,249.96) and (259.96,247.72) .. (259.91,244.91) -- cycle ;
%Straight Lines [id:da3130342888666169] 
\draw    (175,124.83) -- (265,244.83) ;
%Straight Lines [id:da953538639462236] 
\draw    (374.82,64.65) -- (264.83,65) ;
%Shape: Ellipse [id:dp3288637923899207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.73,64.74) .. controls (369.68,61.93) and (371.92,59.62) .. (374.73,59.57) .. controls (377.54,59.52) and (379.86,61.76) .. (379.91,64.57) .. controls (379.95,67.37) and (377.72,69.69) .. (374.91,69.74) .. controls (372.1,69.79) and (369.78,67.55) .. (369.73,64.74) -- cycle ;
%Straight Lines [id:da9624952532137574] 
\draw    (374.91,104.91) -- (264.92,105.26) ;
%Shape: Ellipse [id:dp7761513286588932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.83,105) .. controls (369.78,102.19) and (372.02,99.88) .. (374.82,99.83) .. controls (377.63,99.78) and (379.95,102.02) .. (380,104.82) .. controls (380.05,107.63) and (377.81,109.95) .. (375,110) .. controls (372.19,110.05) and (369.88,107.81) .. (369.83,105) -- cycle ;
%Straight Lines [id:da9646896285809705] 
\draw    (374.91,144.91) -- (264.92,145.26) ;
%Shape: Ellipse [id:dp4704501982303868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.83,145) .. controls (369.78,142.19) and (372.02,139.88) .. (374.82,139.83) .. controls (377.63,139.78) and (379.95,142.02) .. (380,144.82) .. controls (380.05,147.63) and (377.81,149.95) .. (375,150) .. controls (372.19,150.05) and (369.88,147.81) .. (369.83,145) -- cycle ;
%Straight Lines [id:da10321125951993149] 
\draw    (374.91,244.91) -- (264.92,245.26) ;
%Shape: Ellipse [id:dp007433969394851969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.83,245) .. controls (369.78,242.19) and (372.02,239.88) .. (374.82,239.83) .. controls (377.63,239.78) and (379.95,242.02) .. (380,244.82) .. controls (380.05,247.63) and (377.81,249.95) .. (375,250) .. controls (372.19,250.05) and (369.88,247.81) .. (369.83,245) -- cycle ;

% Text Node
\draw (167,96.4) node [anchor=north west][inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (315,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {${\displaystyle \vdots }$};
% Text Node
\draw (59,96.4) node [anchor=north west][inner sep=0.75pt]    {$y_{0}$};
% Text Node
\draw (271,41.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (271,80.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (271,120.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (270,222.4) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};
% Text Node
\draw (382,41.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}$};
% Text Node
\draw (382,81.4) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (382,121.4) node [anchor=north west][inner sep=0.75pt]    {$y_{2}$};
% Text Node
\draw (381,221.4) node [anchor=north west][inner sep=0.75pt]    {$y_{n}$};


\end{tikzpicture}

